Energy-Efficient Edge-Facilitated Wireless Collaborative Computing using Map-Reduce

In this work, a heterogeneous set of wireless devices sharing a common access point collaborates to perform a set of tasks. Using the Map-Reduce distributed computing framework, the tasks are optimally distributed amongst the nodes with the objective of minimizing the total energy consumption of the nodes while satisfying a latency constraint. The derived optimal collaborative-computing scheme takes into account both the computing capabilities of the nodes and the strength of their communication links. Numerical simulations illustrate the benefits of the proposed optimal collaborative-computing scheme over a blind collaborative-computing scheme and the non-collaborative scenario, both in term of energy savings and achievable latency. The proposed optimal scheme also exhibits the interesting feature of allowing to trade energy for latency, and vice versa.

==> figures/collaborative-setup.tex <==
% FIXME: try to put back the scale at 0.75 at the end if space allows it
\begin{tikzpicture}[scale=0.65, every node/.style={scale=0.65}]
    \node[database, label=above:$w$] at (1.2, 0) (w) {};
    \node[cloud, fill=gray!20, cloud puffs=16, cloud puff arc=100,
    minimum width=8cm, minimum height=2.5cm, aspect=1] at (0, -3) {};
    
    \pic[draw, scale=0.5, local bounding box=AP] at (0, -0.5)
    {relay=AP};

    \node[circle, fill=red!20] at (-3, -3) (1) {1};
    \node[database, database radius=0.1cm,
        database segment height=0.05cm,
        label=below:$w_1$] at (-2.5, -3) (w1) {};
    \node[circle, fill=green!20] at (-1, -3) (2) {2};
    \node[database, database radius=0.13cm,
        database segment height=0.07cm,
        label=below:$w_2$] at (-0.45, -3) (w2) {};
    \node at (1, -3) () {$\cdots$};
    \node[circle, fill=blue!20, scale=0.85] at (3, -3) (K) {$K$};
    \node[database, database radius=0.11cm,
        database segment height=0.06cm,
        label=below:$w_K$] at (3.6, -3) (wK) {};

    \draw[<->] (1) -- (AP);
    \draw[<->] (2) -- (AP);
    \draw[<->] (K) -- (AP);

    \node at (-3, -4) (d1) {$\{d_k\}_{k=1}^K$};
    \draw[->] (d1) -- (1);
    \node at (-1, -4) (d2) {$\{d_k\}_{k=1}^K$};
    \draw[->] (d2) -- (2);
    \node at (3, -4) (dK) {$\{d_k\}_{k=1}^K$};
    \draw[->] (dK) -- (K);

    \draw[->, dashed] (w) -- (w1);
    \draw[->, dashed] (w) -- (w2);
    \draw[->, dashed] (w) -- (wK);
    \node at (0, -6.5) {%
            $\begin{matrix}
                g_1(d_1, w_1)   & \boldsymbol{g_2(d_1, w_2)} & \cdots &
                \boldsymbol{g_K(d_1, w_K)} \\
                \boldsymbol{g_1(d_2, w_1)}   & g_2(d_2, w_2) & \cdots &
                \boldsymbol{g_K(d_2, w_K)} \\
                \vdots          & \vdots        & \ddots & \vdots \\
                \boldsymbol{g_1(d_K, w_1)}   &
                \boldsymbol{g_2(d_K, w_2)} & \cdots & g_K(d_K, w_K)
            \end{matrix}$
    };

    \draw[color=red!40, thick] (-3.7, -5.5) rectangle (-1.63, -7.5);
    \node[circle, fill=red!20, label=right:Map, scale=0.6] at
        (-3, -5.2) () {1};   
    \draw[color=green!40, thick]  (-1.46, -5.5) rectangle (0.53, -7.5);
    \node[circle, fill=green!20, label=right:Map, scale=0.6] at
        (-0.9, -5.2) () {2};   
    \draw[color=blue!40, thick]   (1.5, -5.5) rectangle (3.6, -7.5);
    \node[circle, fill=blue!20, label=right:Map, scale=0.6] at
        (2.15, -5.2) () {$K$};   
    
    \draw[fill=red, opacity=0.1] (-4.2, -5.5) rectangle (3.8, -5.95);
    \draw[fill=green, opacity=0.1] (-4.2, -5.98) rectangle (3.8, -6.4);
    \draw[fill=blue, opacity=0.1] (-4.15, -7) rectangle (3.8, -7.5);

    \node at (-4.8, -5.73) {$\phi(d_1, w) = h($};
    \node at (3.73, -5.73) {$)$};
    \node[circle, fill=red!20, scale=0.6, label=right:Reduce]
        at (4.1, -5.73) () {1};   
    \node at (-4.8, -6.19) {$\phi(d_2, w) = h($};
    \node at (3.73, -6.19) {$)$};
    \node[circle, fill=green!20, scale=0.6, label=right:Reduce]
        at (4.1, -6.19) () {2};  
    \node at (-4.8, -7.25) {$\phi(d_K, w) = h($};
    \node at (3.73, -7.25) {$)$};
    \node[circle, fill=blue!20, scale=0.6, label=right:Reduce]
        at (4.1, -7.25) () {$K$};   
\end{tikzpicture}

